The Ultra-Luminous X-ray Source Population from the Chandra Archive of Galaxies

One hundred fifty-four discrete non-nuclear Ultra-Luminous X-ray (ULX) sources, with intrinsic X-ray luminosities >1e39 ergs/s, are identified in 82 galaxies observed with Chandra's Advanced CCD Imaging Spectrometer. Source positions, X-ray luminosities, and spectral and timing characteristics are tabulated. Statistical comparisons between these X-ray properties and those of the weaker discrete sources in the same fields are made. Sources above ~1e38 erg/s display similar spatial, spectral, color, and variability distributions. In particular, there is no compelling evidence in the sample for a new and distinct class of X-ray object such as the intermediate-mass black holes. Comparison of the cumulative X-ray luminosity functions of the ULXs to Chandra Deep Field results suggests ~25% of the sources may be background objects including 14% of the ULX candidates in the sample of spiral galaxies and 44% of those in elliptical galaxies implying the elliptical galaxy ULX population is severely compromised by background active galactic nuclei. Correlations with host galaxy properties confirm the number and total X-ray luminosity of the ULXs are associated with recent star formation and with galaxy merging and interactions. The preponderance of ULXs in star-forming galaxies as well as their similarities to less-luminous sources suggest they originate in a young but short-lived population such as the high-mass X-ray binaries with a smaller contribution (based on spectral slope) from recent supernovae. The number of ULXs in elliptical galaxies scales with host galaxy mass and can be explained most simply as the high-luminosity end of the low-mass X-ray binary population.

==> (inline-0) <==
\begin{deluxetable}{llrrrrrrrlrl}
\tablecolumns{11}
%\rotate
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
\tabletypesize{\scriptsize}
\tablenum{1} %\\
\tablecaption{Properties of Sample Galaxies \& X-ray Observation Summary}
\tablehead{ \colhead{Galaxy} & \colhead{Type} &  \colhead{Distance$^a$} & \colhead{$L_{\rm B}/10^{42}$} & \colhead{$L_{\rm FIR}/10^{42}$} & \colhead{$\theta_p^b$}  & \colhead{ObsID} & \colhead{Date} & \colhead{$t_{exp}$}  & \colhead{$f_{\rm FOV}$} & \colhead{$L_{min}/10^{37}$} & \colhead{Ref.} \\
\colhead{} &  \colhead{} & \colhead{(Mpc)} & \colhead{(erg s$^{-1}$)}  & \colhead{(erg s$^{-1}$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{(ks)} & \colhead{} & \colhead{(erg s$^{-1}$)} & \colhead{} } %end tablehead
\startdata
 NGC 0253 &        SAB(s)c &   2.6 t &   7.64 &   4.55 &   5.2 &  969 & 1999-12-16 &  14.0 & 0.59      &    2.8 & 1\\
 NGC 0278 &       SAB(rs)b &  11.8 v &   5.82 &  21.97 & 138.8 & 2055 & 2001-06-22 &  38.3 & 1.00      &   28.6 & \\
 NGC 0404 &        SA(s)0- &   3.0 T &   0.30 &   0.14 &  83.6 &  870 & 1999-12-19 &  23.9 & 1.00      &    2.5 & 2\\
 NGC 0598 &        SA(s)cd &   0.9 C &   2.81 &   2.55 &   4.1 &  786 & 2000-08-30 &  46.3 & 0.18      &    0.1 & 3\\
 NGC 0628 &         SA(s)c &   9.7 v &   9.10 &  17.04 &  27.7 & 2058 & 2001-10-19 &  46.2 & 0.93      &   13.1 & \\
 NGC 0720 &             E5 &  24.6 I &  16.57 &   0.07 &   5.9 &  492 & 2000-10-12 &  39.6 & 1.00      &   88.6 & 4\\
 NGC 0891 &         SA(s)b &  10.0 P &  13.85 &  53.46 &  15.4 &  794 & 2000-11-01 &  50.9 & 0.82      &   13.6 & 5\\
 NGC 1068 &     (R)SA(rs)b &  14.4 v &  26.19 & 221.17 &   4.3 &  344 & 2000-02-21 &  47.4 & 1.00      &   27.0 & 6\\
 NGC 1291 &    (R)SB(s)0/a &   8.9 t &  11.49 &   1.77 &   8.9 &  795 & 2000-06-27 &  39.2 & 0.79      &   12.0 & 7\\
 NGC 1316 &   SAB(s)0(pec) &  17.0 P &  38.93 &   6.74 &   0.5 & 2022 & 2001-04-17 &  29.9 & 0.79      &   56.9 & 8\\
 NGC 1399 &        E1(pec) &  18.3 F &  17.31 &   0.14 &   1.4 &  319 & 2000-01-18 &  55.9 & 1.00      &   34.5 & 9\\
 NGC 1407 &             E0 &  17.6 G &  12.49 &   0.37 &   1.8 &  791 & 2000-08-16 &  48.6 & 1.00      &   43.0 & 9\\
 NGC 1549 &           E0-1 &  19.7 I &  16.05 &   0.11 &  61.2 & 2077 & 2000-11-08 &  36.5 & 1.00      &   61.6 & 9\\
 NGC 1553 &         SA(r)0 &  18.5 I &  20.97 &   1.27 &   2.6 &  783 & 2000-01-02 &  33.7 & 1.00      &   59.0 & 10\\
 NGC 1569 &            IBm &   2.2 T &   0.64 &   1.21 &  79.9 &  782 & 2000-04-11 &  96.8 & 1.00      &    0.5 & 11\\
 NGC 2403 &       SAB(s)cd &   3.1 C &   3.22 &   4.16 &  13.3 & 2014 & 2001-04-17 &  35.6 & 0.53      &    1.8 & 12\\
 UGC 4305 &             Im &   3.4 T &   0.41 &   0.10 &  13.5 & 1564 & 2001-11-02 &   5.1 & 0.31(1/4) &   13.9 & \\
 NGC 2681 & (R')SAB(rs)0/a &  17.2 I &  10.20 &  13.46 &  74.1 & 2060 & 2001-01-30 &  80.9 & 1.00      &   21.9 & 13\\
 NGC 3031 &        SA(s)ab &   3.6 C &  11.30 &   5.73 &   1.4 &  735 & 2000-05-07 &  49.9 & 0.57      &    1.7 & 14\\
 NGC 3034 &             I0 &   3.9 T &   2.87 &  91.33 &   3.3 &  361 & 1999-09-20 &  33.3 & 1.00      &    2.5 & 15\\
 NGC 3079 &         SB(s)c &  15.6 v &  12.93 &  85.95 &  22.8 & 2038 & 2001-03-07 &  26.6 & 1.00      &   51.8 & 16\\
 NGC 3077 &        I0(pec) &   4.0 I &   0.81 &   1.59 &   8.7 & 2076 & 2001-03-07 &  53.4 & 1.00      &    1.9 & 17\\
 NGC 3115 &            S0- &  10.0 F &   9.85 &   0.10 &  40.1 & 2040 & 2001-06-14 &  37.0 & 1.00      &   17.2 & 9\\
 NGC 3184 &      SAB(rs)cd &  14.4 C &  11.83 &  16.51 &  31.7 &  804 & 2000-01-08 &  42.1 & 1.00      &   28.4 & 13,18\\
  IC 2574 &        SAB(s)m &   4.0 T &   0.92 &   0.41 &  10.5 &  792 & 2000-01-07 &  10.0 & 0.58      &    9.5 & 13\\
 NGC 3379 &             E1 &  11.1 F &   8.12 &   0.12 &   1.4 & 1587 & 2001-02-13 &  31.5 & 1.00      &   23.7 & \\
 NGC 3507 &         SB(s)b &  19.8 v &   6.83 &   0.05 &  40.4 & 3149 & 2002-03-08 &  39.3 & 1.00      &   58.1 & \\
 NGC 3556 &        SB(s)cd &  14.1 v &  18.02 &  48.58 &  19.7 & 2025 & 2001-09-08 &  59.4 & 1.00      &   18.9 & 19\\
 NGC 3585 &             E6 &  20.0 I &  17.20 &   0.25 &   8.6 & 2078 & 2001-06-03 &  35.3 & 1.00      &   74.4 & 9\\
 NGC 3607 &         SA(s)0 &  22.8 I &  19.47 &   0.06 &   1.2 & 2073 & 2001-06-12 &  38.5 & 1.00      &   78.3 & \\
 NGC 3628 &        Sb(pec) &  10.0 t &  14.64 &  36.98 &   2.4 & 2039 & 2000-12-02 &  58.0 & 0.68      &   10.2 & 20\\
 UGC 6456 &            Pec &   4.4 T &   0.03 &   0.00 &   --- &  871 & 2000-01-07 &  10.2 & 1.00(1/4) &   11.8 & \\
 NGC 4038 &    SB(s)m(pec) &  19.3 v &  16.31 & 102.80 &   0.2 &  315 & 1999-12-01 &  72.2 & 1.00      &   16,5 & 21\\
          &                &         &        &        &       & 3040 & 2001-12-29 &  69.0 & 1.00      &        & 21\\
 NGC 4039 &    SA(s)m(pec) &  19.3 v &  14.88 & 102.80 &   0.2 &  315 & 1999-12-01 &  72.2 & 1.00      &   16.5 & 21\\
          &                &         &        &        &       & 3040 & 2001-12-29 &  69.0 & 1.00      &        & 21\\
 NGC 4051 &      SAB(rs)bc &   9.7 v &   3.69 &   7.27 &  11.6 & 2148 & 2001-02-06 &  45.8 & 0.32(1/8) &   11.8 & 22\\
 NGC 4111 &        SA(r)0+ &  15.0 I &   2.27 &   0.02 &   9.3 & 1578 & 2001-04-03 &  14.8 & 1.00(1/2) &   49.9 & \\
 NGC 4125 &        E6(pec) &  24.2 I &  24.49 &   2.92 &  32.4 & 2071 & 2001-09-09 &  64.2 & 1.00      &   53.5 & \\
 NGC 4151 &  (R')SAB(rs)ab &  13.0 t &   6.81 &   5.83 &   4.6 &  348 & 2000-03-07 &  27.6 & 1.00      &   36.1 & 23\\
 NGC 4214 &        IAB(s)m &   3.5 v &   0.83 &   1.40 &  10.8 & 2030 & 2001-10-16 &  26.4 & 1.00      &    2.7 & \\
 NGC 4244 &        SA(s)cd &   4.5 t &   3.05 &   0.82 &   5.5 &  942 & 2000-05-20 &  49.1 & 1.00      &    2.4 & 24\\
 NGC 4258 &       SAB(s)bc &   7.7 I &  17.94 &  12.14 &  11.6 & 1618 & 2001-05-28 &  20.9 & 0.61      &   16.4 & 25\\
 NGC 4303 &      SAB(rs)bc &  16.1 t &  17.99 &  71.06 &  27.1 & 2149 & 2001-08-07 &  28.0 & 1.00      &   53.9 & 26\\
\enddata
\end{deluxetable}
\clearpage
\begin{deluxetable}{llrrrrrrrlrl}
\tablecolumns{11}
%\rotate
\tablewidth{0pt}
%\tabletypesize{\scriptsize}
\tabletypesize{\scriptsize}
\tablenum{1} %\\
\tablecaption{{\sl Continued}}
\tablehead{ \colhead{Galaxy} & \colhead{Type} &  \colhead{Distance$^a$} & \colhead{$L_{\rm B}/10^{42}$} & \colhead{$L_{\rm FIR}/10^{42}$} & \colhead{$\theta_p^b$}  & \colhead{ObsID} & \colhead{Date} & \colhead{$t_{exp}$}  & \colhead{$f_{\rm FOV}$} & \colhead{$L_{min}/10^{37}$} & \colhead{Ref.} \\
\colhead{} &  \colhead{} & \colhead{(Mpc)} & \colhead{(erg s$^{-1}$)}  & \colhead{(erg s$^{-1}$)} & \colhead{} & \colhead{} & \colhead{} & \colhead{(ks)} & \colhead{} & \colhead{(erg s$^{-1}$)} & \colhead{} } %end tablehead
\startdata
 NGC 4314 &        SB(rs)a &  13.1 t &   4.53 &   4.39 &   9.3 & 2062 & 2001-04-02 &  16.1 & 1.00      &   31.3 & \\
          &                &         &        &        &       & 2063 & 2001-06-22 &  16.1 & 1.00      &        & \\
 NGC 4365 &             E3 &  20.9 F &  21.56 &   0.61 &  12.8 & 2015 & 2001-06-02 &  40.4 & 1.00      &   62.5 & 27\\
 NGC 4374 &             E1 &  17.4 F &  23.25 &   1.07 &  13.2 &  803 & 2000-05-19 &  28.5 & 1.00      &   63.8 & 28\\
 NGC 4382 &   SA(s)0+(pec) &  16.6 F &  21.56 &   0.24 &   1.1 & 2016 & 2001-05-29 &  39.7 & 1.00      &   41.5 & 29\\
 NGC 4388 &         SA(s)b &  16.7 v &  10.44 &  20.11 &   6.7 & 1619 & 2001-06-08 &  20.0 & 1.00      &   83.8 & 30\\
 NGC 4395 &         SA(s)m &   4.2 v &   0.81 &   0.64 &  10.6 &  882 & 2000-06-20 &  16.7 & 0.31(1/2) &    6.0 & \\
 NGC 4449 &            IBm &   3.7 t &   1.12 &   3.19 &  23.7 & 2031 & 2001-02-04 &  26.6 & 1.00      &    2.0 & 31\\
 NGC 4472 &             E2 &  15.9 I &  36.32 &   0.37 &   6.4 &  321 & 2000-06-12 &  39.6 & 0.95      &   37.2 & 32\\
 NGC 4485 &    IB(s)m(pec) &   7.8 v &   0.61 &   0.78 &   1.6 & 1579 & 2000-11-03 &  19.5 & 1.00      &   18.2 & 33\\
 NGC 4490 &    SB(s)d(pec) &   7.8 v &   5.62 &  19.15 &   0.6 & 1579 & 2000-11-03 &  19.5 & 1.00      &   18.2 & 33\\
 NGC 4486 &      E0-1(pec) &  15.8 F &  30.95 &   0.52 &  10.8 &  352 & 2000-07-29 &  37.7 & 1.00      &   39.7 & 34\\
 NGC 4494 &           E1-2 &  14.5 F &   9.82 &   0.31 &  14.2 & 2079 & 2001-08-05 &  24.8 & 1.00      &   49.0 & 9\\
 NGC 4552 &           E0-1 &  15.9 F &  11.52 &   0.34 &  13.8 & 2072 & 2001-04-22 &  54.4 & 1.00      &   27.7 & \\
 NGC 4559 &      SAB(rs)cd &  10.3 v &  10.26 &   8.39 &  11.0 & 2027 & 2001-06-04 &  10.7 & 0.27(1/4) &   57.4 & \\
 NGC 4579 &       SAB(rs)b &  21.0 v &  26.17 &  24.12 &  14.7 &  807 & 2000-05-02 &  33.9 & 0.47(1/4) &   77.4 & 2\\
 NGC 4594 &         SA(s)a &   9.6 I &  31.43 &   4.66 &  25.5 & 1586 & 2001-05-31 &  18.5 & 1.00      &   30.6 & 35\\
 NGC 4621 &             E5 &  15.8 F &  11.88 &   0.24 &  20.2 & 2068 & 2001-08-01 &  24.8 & 1.00      &   59.6 & \\
 NGC 4631 &         SB(s)d &   7.6 v &  16.11 &  37.12 &  13.8 &  797 & 2000-04-16 &  59.2 & 1.00      &    5.6 & 36\\
 NGC 4636 &           E0-1 &  15.1 I &  11.89 &   0.28 &   6.7 &  323 & 2000-01-26 &  52.4 & 1.00      &   25.5 & 37\\
 NGC 4649 &             E2 &  16.6 F &  28.16 &   1.25 &  12.0 &  785 & 2000-04-20 &  36.9 & 1.00      &   44.2 & 9\\
 NGC 4697 &             E6 &  11.8 I &  10.03 &   0.48 &   2.1 &  784 & 2000-01-15 &  39.3 & 1.00      &   20.8 & 38\\
 NGC 4736 &     (R)SA(r)ab &   5.2 I &   6.63 &  12.02 &  20.5 &  808 & 2000-05-13 &  47.4 & 0.19(1/4) &    3.3 & 39\\
 NGC 4945 &        SB(s)cd &   3.7 t &  11.32 &  60.87 &   1.2 &  864 & 2000-01-27 &  49.1 & 1.00      &    2.4 & 40\\
 NGC 5055 &       SA(rs)bc &   9.2 t &  16.03 &  33.54 &  22.6 & 2197 & 2001-08-27 &  28.0 & 0.89      &   17.4 & \\
 NGC 5102 &           SA0- &   3.5 v &   0.96 &   0.09 & 100.0 & 2949 & 2002-05-21 &  34.2 & 1.00      &    2.3 & \\
 NGC 5128 &        S0(pec) &   4.0 F &  14.91 &  25.83 &   3.7 &  962 & 2000-05-17 &  36.5 & 0.67      &    3.1 & 41\\
 NGC 5204 &         SA(s)m &   4.5 t &   0.40 &   0.35 &  47.0 & 2029 & 2001-05-02 &   9.0 & 0.27(1/8) &   12.9 & 42\\
 NGC 5194 &   SA(s)bc(pec) &   8.4 P &  24.32 &  79.90 &   0.4 & 1622 & 2001-06-23 &  26.8 & 0.95      &   19.9 & 43\\
 NGC 5236 &        SAB(s)c &   3.7 T &   6.82 &  27.19 &   2.2 &  793 & 2000-04-29 &  51.0 & 0.79      &    1.7 & 44\\
 NGC 5253 &            Pec &   3.2 C &   0.51 &   1.65 &  10.7 & 2032 & 2001-01-13 &  56.6 & 1.00      &    1.2 & \\
 NGC 5457 &      SAB(rs)cd &   7.0 C &  19.98 &  35.74 &  10.1 &  934 & 2000-03-26 &  98.2 & 0.53      &    2.9 & 45\\
 Circinus &         SA(s)b &   4.0 v &   4.94 &  23.02 &   3.1 &  356 & 2000-03-14 &  23.1 & 1.00      &    9.8 & 46\\
 NGC 5774 &       SAB(rs)d &  26.8 v &   4.86 &   4.54 &   1.0 & 2940 & 2002-04-05 &  58.2 & 1.00      &   76.2 & \\
 NGC 5775 &            SBc &  26.7 v &  17.96 & 120.51 &   1.0 & 2940 & 2002-04-05 &  58.2 & 1.00      &   75.6 & \\
 NGC 6503 &        SA(s)cd &   4.1 t &   1.18 &   1.39 &  41.0 &  872 & 2000-03-23 &  13.2 & 1.00      &    8.0 & \\
 NGC 6946 &      SAB(rs)cd &   5.5 t &  18.12 &  31.53 &  25.3 & 1043 & 2001-09-07 &  58.3 & 0.87      &    4.8 & 47\\
 NGC 7320 &         SA(s)d &  13.8 v &   1.41 &   1.37 &  13.9 &  789 & 2000-07-09 &  19.7 & 1.00      &   68.3 & 48\\
 NGC 7331 &         SA(s)b &  14.6 C &  29.33 &  65.75 &  27.7 & 2198 & 2001-01-27 &  29.5 & 0.62(1/2) &   51.4 & \\
  IC 1459 &           E3-4 &  29.2 I &  18.43 &   1.85 &   1.2 & 2196 & 2001-08-12 &  58.8 & 1.00(1/2) &   49.8 & 49\\
  IC 5332 &         SA(s)d &   9.4 v &   2.94 &   0.96 &  14.4 & 2066 & 2001-05-02 &  52.1 & 1.00      &    9.8 & 13\\

\enddata

\tablenotetext{a}{C:Cepheid period-luminosity; I:I-band SBF; T:Tip of RGB; P:Pla
netary nebula luminosity function; G:Globular cluster luminosity function; t:ter
tiary estimators; v:Tully-Fisher and variants including Tully (1988); F:average
of primary estimators from Ferrerase et~al. (2000)}
\tablenotetext{b}{Nearest-neighbor distance in units of the $D_{25}$ diameter}
\tablerefs{
(1)~Strickland et~al. 2000;
(2)~Eracleous et~al. 2002;
(3)~McDowell et~al. 2000;
(4)~Jeltema et~al. 2003;
(5)~Bregman \& Irwin 2002;
(6)~Smith \& Wilson 2003;
(7)~Irwin, Sarazin \& Bregman 2002;
(8)~Kim \& Fabbiano 2003;
(9)~Irwin, Athey \& Bregman 2003;
(10)~Blanton, Sarazin \& Irwin 2001;
(11)~Heike et~al. 2003;
(12)~Schlegel \& Pannuti 2003;
(13)~Humphrey et~al. 2003;
(14)~Swartz et~al. 2003;
(15)~Matsumoto et~al. 2001;
(16)~Cecil, Bland-Hawthorn \& Veilleux 2002;
(17)~Ott, Martin \& Walter  2003;
(18)~Schlegel 2001;
(19)~Wang, Chaves \& Irwin  2003;
(20)~Strickland et~al. 2001;
(21)~Fabbiano, Zezas \& Murray 2001;
(22)~Collinge et~al.  2001;
(23)~Yang, Wilson \& Ferruit  2001;
(24)~Cagnoni et~al. 2003;
(25)~Wilson, Yang \& Cecil  2001;
(26)~Jimez-Bailn et~al. 2003;
(27)~Kundu et~al. 2003;
(28)~Finoguenov \& Jones 2002;
(29)~Sivakoff, Sarazin \& Irwin 2003;
(30)~Iwasawa et~al.  2003;
(31)~Summers et~al. 2003;
(32)~Maccarone, Kundu \& Zepf 2003;
(33)~Roberts et~al. 2002;
(34)~Wilson \& Yang  2002;
(35)~Di~Stefano et~al.  2003;
(36)~Wang et~al.  2001;
(37)~Jones et~al.  2002;
(38)~Sarazin, Irwin \& Bregman  2001;
(39)~Pellegrini et~al.  2002;
(40)~Schurch, Roberts \& Warwick  2002;
(41)~Kraft et~al.  2001;
(42)~Roberts et~al. 2001;
(43)~Liu et~al. 2002;
(44)~Soria \& Wu  2002;
(45)~Mukai et~al.  2003;
(46)~Smith \& Wilson   2001;
(47)~Holt et~al.  2003;
(48)~Trinchieri et~al. 2003;
(49)~Fabbiano et~al.  2003
}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%% TABLE 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lrrrrrrrrrr}
\tablecolumns{11}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\small}
\tablenum{2} %\\
\tablecaption{Properties of ULX Candidates} %\vspace{6pt} \\
\tablehead{
\colhead{Galaxy} & \colhead{R.A.} &  \colhead{Decl.} & \colhead{Spectral$^a$} & \colhead{$n_H$} & \colhead{$\chi^2/{\rm dof}$}  & \colhead{$L_{{\rm obs}}$} & \colhead{$L_{{\rm int}}$} & \colhead{$(H-M)$}  & \colhead{$(M-S)$} & \colhead{$P_{KS}$} \\
\colhead{} &  \colhead{(h m s)} & \colhead{(d m s)} & \colhead{Parameter} & \colhead{($10^{22}$ cm$^{-2}$)}  & \colhead{}& \colhead{($10^{39}$ erg s$^{-1}$)} & \colhead{($10^{39}$ erg s$^{-1}$)} & \colhead{color} & \colhead{color} & \colhead{} }%end tablehead
\startdata
 NGC 628 &  1 36 51.06 & +15 45 46.8 & $     2.01^{+    0.12}_{   -0.12} $ & $     0.05^{+    0.00}_{   -0.00} $ &    41.06/35 & $     1.50 \pm     0.08 $ & $     1.78 \pm     0.08 $   &    -0.17 &    -0.12 &     0.001 \\
 NGC 720 &  1 52 55.86 & -13 43 51.1 & $     1.56^{+    0.50}_{   -0.42} $ & $     0.01^{+    0.00}_{   -0.00} $ &     3.19/5 & $     0.99 \pm     0.22 $ & $     1.08 \pm     0.24 $   &    -0.05 &    -0.14 &     0.521 \\
 NGC 720 &  1 52 56.54 & -13 43 47.8 & $     1.78^{+    1.24}_{   -0.82} $ & $     0.27^{+    0.75}_{   -0.27} $ &     4.38/3 & $     1.16 \pm     0.24 $ & $     1.57 \pm     0.52 $   &    -0.13 &     0.28 &     0.712 \\
 NGC 720 &  1 52 59.44 & -13 43 57.5 & $     2.33^{+    0.98}_{   -0.71} $ & $     0.14^{+    0.23}_{   -0.14} $ &     2.04/2 & $     1.07 \pm     0.19 $ & $     1.46 \pm     0.34 $   &    -0.25 &    -0.09 &     0.637 \\
 NGC 720 &  1 53 06.48 & -13 45 40.9 & $     1.79^{+    0.92}_{   -0.60} $ & $     0.13^{+    0.28}_{   -0.13} $ &     3.55/4 & $     1.12 \pm     0.23 $ & $     1.32 \pm     0.22 $   &    -0.17 &     0.16 &     0.274 \\
 NGC 891 &  2 22 31.25 & +42 19 57.8 & $     3.55^{+    0.41\, c}_{   -0.55} $ & $     0.61^{+    0.05}_{   -0.03} $ &    62.21/60 & $     4.05 \pm     0.26 $ & $     5.96 \pm     0.25 $   &    -0.22 &     0.40 &     0.688 \\
 NGC 891 &  2 22 31.35 & +42 20 24.4 & $     1.93^{+    0.14}_{   -0.13} $ & $     0.69^{+    0.08}_{   -0.07} $ &    79.88/77 & $     5.03 \pm     0.16 $ & $     8.33 \pm     0.35 $   &    -0.08 &     0.42 &     0.603 \\
 NGC 1068 &  2 42 38.89 & -00 00 55.1 & $     0.97^{+    0.15}_{   -0.14} $ & $     0.63^{+    0.13}_{   -0.10} $ &    75.10/61 & $    11.33 \pm     0.42 $ & $    13.51 \pm     0.47 $   &     0.28 &     0.31 &     0.822 \\
 NGC 1068 &  2 42 39.71 & -00 01 01.4 & $     1.04^{+    0.12\, b}_{   -0.13} $ & $     0.04^{+    0.04}_{   -0.04} $ &    20.82/20 & $     1.43 \pm     0.09 $ & $     1.49 \pm     0.11 $   &    -0.25 &     0.09 &     0.198 \\
 NGC 1068 &  2 42 40.47 & -00 00 51.9 & $     4.03^{+    0.95}_{   -0.71} $ & $     0.45^{+    0.18}_{   -0.14} $ &    12.20/16 & $     0.63 \pm     0.08 $ & $     3.07 \pm     1.35 $   &    -0.39 &     0.02 &     0.613 \\
 NGC 1291 &  3 17 02.53 & -41 07 14.0 & $     2.93^{+    0.37}_{   -0.32} $ & $     0.24^{+    0.08}_{   -0.07} $ &    20.78/20 & $     0.62 \pm     0.04 $ & $     1.21 \pm     0.16 $   &    -0.30 &    -0.09 &     0.715 \\
 NGC 1291 &  3 17 13.82 & -41 10 34.6 & $     2.32^{+    0.31}_{   -0.27} $ & $     0.15^{+    0.07}_{   -0.07} $ &    19.20/20 & $     0.84 \pm     0.06 $ & $     1.17 \pm     0.10 $   &    -0.28 &    -0.01 &     0.700 \\
 NGC 1316 &  3 22 41.07 & -37 12 35.3 & $     2.90^{+    1.34}_{   -0.95} $ & $     0.31^{+    0.32}_{   -0.23} $ &     5.35/9 & $     0.52 \pm     0.12 $ & $     1.11 \pm     0.54 $   &    -0.32 &     0.11 &     0.766 \\
 NGC 1316 &  3 22 51.22 & -37 09 49.5 & $     3.90^{+    1.01}_{   -0.78} $ & $     0.28^{+    0.18}_{   -0.15} $ &     8.50/8 & $     1.03 \pm     0.10 $ & $     3.44 \pm     1.57 $   &    -0.23 &    -0.30 &     0.878 \\
 NGC 1316 &  3 23 05.74 & -37 11 12.4 & $     1.42^{+    0.36}_{   -0.32} $ & $     0.02^{+    0.00}_{   -0.00} $ &     1.10/3 & $     1.30 \pm     0.24 $ & $     1.39 \pm     0.24 $   &    -0.02 &    -0.08 &     0.371 \\
 NGC 1399 &  3 38 20.06 & -35 24 45.9 & $     2.05^{+    0.57}_{   -0.44} $ & $     0.08^{+    0.12}_{   -0.08} $ &     8.62/9 & $     1.11 \pm     0.15 $ & $     1.31 \pm     0.16 $   &    -0.18 &    -0.22 &     0.351 \\
 NGC 1399 &  3 38 21.90 & -35 29 28.3 & $     1.44^{+    0.49}_{   -0.33} $ & $     0.06^{+    0.15}_{   -0.06} $ &     4.83/6 & $     1.36 \pm     0.19 $ & $     1.45 \pm     0.17 $   &    -0.13 &     0.02 &     0.268 \\
 NGC 1399 &  3 38 31.82 & -35 26 03.8 & $     3.55^{+    0.64}_{   -0.52} $ & $     0.19^{+    0.12}_{   -0.10} $ &    17.59/15 & $     1.07 \pm     0.10 $ & $     2.26 \pm     0.58 $   &    -0.26 &    -0.37 &     0.022 \\
 NGC 1399 &  3 38 32.60 & -35 27 05.1 & $     1.51^{+    0.12}_{   -0.12} $ & $     0.01^{+    0.00}_{   -0.00} $ &    23.76/25 & $     3.53 \pm     0.22 $ & $     3.67 \pm     0.24 $   &    -0.15 &    -0.07 &     0.622 \\
 NGC 1407 &  3 40 08.94 & -18 34 47.3 & $     2.70^{+    1.10}_{   -0.85} $ & $     0.38^{+    0.45}_{   -0.29} $ &    11.84/7 & $     0.39 \pm     0.08 $ & $     0.83 \pm     0.41 $   &    -0.39 &     0.24 &     0.681 \\
 NGC 1407 &  3 40 11.67 & -18 34 56.3 & $     3.40^{+    1.69}_{   -1.10} $ & $     0.19^{+    0.29}_{   -0.19} $ &     5.84/8 & $     0.31 \pm     0.07 $ & $     0.67 \pm     0.43^d $   &    -0.28 &    -0.28 &     0.982 \\
 NGC 1407 &  3 40 14.54 & -18 36 37.4 & $     1.72^{+    0.57}_{   -0.44} $ & $     0.10^{+    0.14}_{   -0.10} $ &    15.93/12 & $     1.11 \pm     0.14 $ & $     1.30 \pm     0.15 $   &    -0.11 &    -0.13 &     0.306 \\
 NGC 1549 &  4 15 42.40 & -55 35 54.6 & $     2.07^{+    0.75}_{   -0.60} $ & $     0.32^{+    0.35}_{   -0.22} $ &     9.06/6 & $     1.17 \pm     0.21 $ & $     1.74 \pm     0.42 $   &    -0.27 &     0.30 &     0.918 \\
 NGC 1549 &  4 15 46.40 & -55 36 01.9 & $     1.46^{+    0.59}_{   -0.43} $ & $     0.09^{+    0.19}_{   -0.09} $ &     4.82/8 & $     1.60 \pm     0.24 $ & $     1.76 \pm     0.26 $   &    -0.17 &     0.16 &     0.115 \\
 NGC 1553 &  4 16 02.71 & -55 46 56.2 & $     2.37^{+    0.62}_{   -0.51} $ & $     0.14^{+    0.14}_{   -0.12} $ &     7.11/7 & $     1.46 \pm     0.16 $ & $     1.96 \pm     0.31 $   &    -0.26 &    -0.13 &     0.121 \\
 NGC 1553 &  4 16 16.20 & -55 46 19.6 & $     2.00^{+    0.73}_{   -0.53} $ & $     0.10^{+    0.17}_{   -0.10} $ &     4.24/7 & $     0.82 \pm     0.11 $ & $     0.97 \pm     0.13 $   &    -0.21 &    -0.12 &     0.536 \\
 NGC 2403 &  7 36 25.55 & +65 35 40.0 & $     0.79^{+    0.04\, b}_{   -0.04} $ & $     0.17^{+    0.02}_{   -0.02} $ &   156.00/156 & $     1.73 \pm     0.06 $ & $     1.77 \pm     0.04 $   &    -0.20 &     0.28 &     0.452 \\
 UGC 4305 &  8 19 28.99 & +70 42 19.4 & $     1.72^{+    0.34\, c}_{   -0.54} $ & $     0.03^{+    0.03}_{   -0.04} $ &    93.70/85 & $     4.87 \pm     0.22 $ & $     4.87 \pm     0.22 $   &    -0.03 &     0.03 &     0.992 \\
 NGC 2681 &  8 53 33.65 & +51 19 29.5 & $     2.01^{+    0.38}_{   -0.21} $ & $     0.02^{+    0.08}_{   -0.02} $ &     5.03/14 & $     0.89 \pm     0.09 $ & $     1.00 \pm     0.07 $   &    -0.20 &    -0.14 &     0.136 \\
 NGC 2681 &  8 53 35.75 & +51 19 17.3 & $     1.46^{+    0.57}_{   -0.48} $ & $     1.60^{+    0.83}_{   -0.58} $ &     3.82/8 & $     1.82 \pm     0.20 $ & $     2.91 \pm     0.52 $   &     0.46 &     0.27 &     0.184 \\
 NGC 3031 &  9 55 32.98 & +69 00 33.4 & $     1.47^{+    0.08\, b}_{   -0.09} $ & $     0.17^{+    0.05}_{   -0.01} $ &   271.57/255 & $     3.84 \pm     0.08 $ & $     4.39 \pm     0.08 $   &     0.15 &     0.21 &     0.914 \\
 NGC 3034 &  9 55 46.45 & +69 40 40.3 & $     2.47^{+    0.20}_{   -0.19} $ & $     0.73^{+    0.11}_{   -0.10} $ &    43.05/48 & $     0.48 \pm     0.02 $ & $     1.07 \pm     0.09 $   &    -0.23 &     0.50 &     0.124 \\
 NGC 3034 &  9 55 50.01 & +69 40 46.0 & $     1.17^{+    0.15}_{   -0.14} $ & $     0.98^{+    0.13}_{   -0.12} $ &   155.87/151 & $     3.85 \pm     0.05 $ & $    20.29 \pm     1.18 $   &     0.43 &     0.26 &     0.722 \\
 NGC 3034 &  9 55 50.57 & +69 40 43.2 & $     2.48^{+    0.38\, c}_{   -0.42} $ & $     2.33^{+    0.33}_{   -0.37} $ &    31.87/34 & $     0.49 \pm     0.04 $ & $     1.35 \pm     0.08 $   &     0.35 &     0.31 &     0.665 \\
 NGC 3034 &  9 55 51.15 & +69 40 43.4 & $     2.50^{+    0.64}_{   -0.58} $ & $    21.44^{+    4.10}_{   -3.58} $ &    54.56/62 & $     1.87 \pm     0.30 $ & $    23.54 \pm    14.51 $   &     0.96 &     0.02 &     0.349 \\
 NGC 3034 &  9 55 52.13 & +69 40 53.2 & $     2.17^{+    0.45}_{   -0.41} $ & $     3.04^{+    0.74}_{   -0.64} $ &    28.73/36 & $     0.62 \pm     0.04 $ & $     1.86 \pm     0.46 $   &     0.58 &     0.19 &     0.936 \\
 NGC 3034 &  9 55 54.55 & +69 41 00.4 & $     3.11^{+    0.64}_{   -0.56} $ & $     4.97^{+    1.31}_{   -1.06} $ &    10.79/15 & $     0.27 \pm     0.04 $ & $     2.85 \pm     1.68 $   &     0.68 &     0.16 &     0.285 \\
 NGC 3079 & 10 02 02.89 & +55 38 58.8 & $     1.65^{+    0.30}_{   -0.27} $ & $     0.10^{+    0.10}_{   -0.09} $ &    15.82/13 & $     3.45 \pm     0.26 $ & $     3.99 \pm     0.33 $   &    -0.15 &     0.11 &     0.437 \\
 NGC 3184 & 10 18 12.05 & +41 24 20.7 & $     2.04^{+    0.32}_{   -0.28} $ & $     0.17^{+    0.08}_{   -0.07} $ &    15.50/16 & $     1.69 \pm     0.13 $ & $     2.20 \pm     0.17 $   &    -0.21 &     0.02 &     0.389 \\
 NGC 3184 & 10 18 22.99 & +41 27 41.7 & $     2.03^{+    0.26}_{   -0.24} $ & $     0.22^{+    0.09}_{   -0.08} $ &    26.69/20 & $     2.09 \pm     0.16 $ & $     2.82 \pm     0.23 $   &    -0.22 &     0.14 &     0.813 \\
 NGC 3379 & 10 47 50.00 & +12 34 56.9 & $     2.55^{+    0.29}_{   -0.26} $ & $     0.14^{+    0.07}_{   -0.06} $ &    33.88/26 & $     1.50 \pm     0.07 $ & $     2.24 \pm     0.20 $   &    -0.26 &    -0.08 &     0.003 \\
 NGC 3379 & 10 47 50.16 & +12 34 55.1 & $     2.58^{+    0.46}_{   -0.39} $ & $     0.22^{+    0.11}_{   -0.10} $ &     6.47/11 & $     0.78 \pm     0.06 $ & $     1.29 \pm     0.18 $   &    -0.27 &    -0.02 &     0.664 \\
 NGC 3507 & 11 03 25.71 & +18 08 43.8 & $     1.96^{+    0.31}_{   -0.28} $ & $     0.20^{+    0.10}_{   -0.09} $ &    11.96/13 & $     2.99 \pm     0.28 $ & $     4.01 \pm     0.32 $   &    -0.21 &     0.22 &     0.169 \\
 NGC 3556 & 11 11 26.05 & +55 40 16.9 & $     2.00^{+    0.15}_{   -0.14} $ & $     0.33^{+    0.06}_{   -0.05} $ &    52.43/53 & $     4.09 \pm     0.17 $ & $     6.02 \pm     0.27 $   &    -0.15 &     0.27 &     0.722 \\
 NGC 3556 & 11 11 30.34 & +55 40 31.3 & $     1.83^{+    0.35}_{   -0.31} $ & $     0.32^{+    0.13}_{   -0.11} $ &    11.15/12 & $     1.59 \pm     0.14 $ & $     2.19 \pm     0.18 $   &    -0.18 &     0.34 &     0.390 \\
 NGC 3556 & 11 11 41.41 & +55 40 57.8 & $     2.63^{+    0.56}_{   -0.49} $ & $     1.58^{+    0.47}_{   -0.38} $ &     5.74/8 & $     1.04 \pm     0.09 $ & $     3.60 \pm     1.13 $   &    -0.04 &     0.53 &     0.022 \\
 NGC 3585 & 11 13 17.84 & -26 45 55.0 & $     1.62^{+    0.37}_{   -0.34} $ & $     0.06^{+    0.00}_{   -0.00} $ &     2.64/5 & $     0.87 \pm     0.17 $ & $     0.97 \pm     0.16 $   &    -0.13 &     0.04 &     0.607 \\
 NGC 3607 & 11 16 54.64 & +18 03 04.1 & $     4.06^{+    3.74}_{   -1.43} $ & $     0.25^{+    0.60}_{   -0.25} $ &     3.69/7 & $     0.80 \pm     0.29 $ & $     2.70 \pm     5.22 $   &    -0.36 &    -0.04 &     0.670 \\
 NGC 3628 & 11 20 15.76 & +13 35 13.7 & $     1.67^{+    0.11}_{   -0.10} $ & $     0.63^{+    0.06}_{   -0.06} $ &   119.08/110 & $     6.66 \pm     0.16 $ & $     9.69 \pm     0.28 $   &     0.01 &     0.39 &     0.018 \\
 NGC 3628 & 11 20 16.25 & +13 35 27.2 & $     1.94^{+    0.51}_{   -0.45} $ & $     1.21^{+    0.50}_{   -0.37} $ &     3.23/7 & $     0.52 \pm     0.06 $ & $     1.01 \pm     0.19 $   &     0.12 &     0.42 &     0.711 \\
 NGC 4038 & 12 01 51.32 & -18 52 25.3 & $     6.65^{+    1.05\, c}_{   -1.54} $ & $     0.16^{+    0.02}_{   -0.03} $ &    77.82/64 & $     5.99 \pm     0.43 $ & $     6.71 \pm     0.28 $   &    -0.19 &     0.27 &     0.738 \\
 NGC 4038 & 12 01 51.59 & -18 52 31.8 & $     7.11^{+    2.89}_{   -2.54} $ & $     0.35^{+    0.36}_{   -0.32} $ &     4.45/5 & $     0.20 \pm     0.09 $ & $     2.29 \pm     1.36^d $   &    -0.09 &    -0.83 &     0.655 \\
 NGC 4038 & 12 01 52.08 & -18 51 33.6 & $     1.16^{+    0.05}_{   -0.05} $ & $     0.04^{+    0.00}_{   -0.00} $ &   128.70/127 & $    11.46 \pm     0.31 $ & $    12.05 \pm     0.30 $   &    -0.04 &     0.09 &     0.829 \\
 NGC 4038 & 12 01 52.39 & -18 52 06.8 & $     2.55^{+    0.35}_{   -0.30} $ & $     0.28^{+    0.09}_{   -0.08} $ &    23.49/20 & $     0.91 \pm     0.07 $ & $     1.61 \pm     0.16 $   &    -0.29 &     0.08 &     0.215 \\
 NGC 4038 & 12 01 53.00 & -18 52 03.7 & $     4.62^{+    1.86}_{   -1.18} $ & $     0.62^{+    0.34}_{   -0.24} $ &     8.08/7 & $     0.21 \pm     0.08 $ & $     2.08 \pm     2.06^d $   &    -0.46 &     0.10 &     0.434 \\
 \enddata
 \end{deluxetable}
\clearpage
\begin{deluxetable}{lrrrrrrrrrr}
\tablecolumns{11}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\small}
\tablenum{2} %\\
\tablecaption{{\sl Continued}} %\vspace{6pt} \\
\tablehead{
\colhead{Galaxy} & \colhead{R.A.} &  \colhead{Decl.} & \colhead{Spectral$^a$} & \colhead{$n_H$} & \colhead{$\chi^2/{\rm dof}$}  & \colhead{$L_{{\rm obs}}$} & \colhead{$L_{{\rm int}}$} & \colhead{$(H-M)$}  & \colhead{$(M-S)$} & \colhead{$P_{KS}$} \\
\colhead{} &  \colhead{(h m s)} & \colhead{(d m s)} & \colhead{Parameter} & \colhead{($10^{22}$ cm$^{-2}$)}  & \colhead{}& \colhead{($10^{39}$ erg s$^{-1}$)} & \colhead{($10^{39}$ erg s$^{-1}$)} & \colhead{color} & \colhead{color} & \colhead{} }%end tablehead
\startdata
 NGC 4038 & 12 01 53.50 & -18 53 10.7 & $     4.67^{+    1.21\, c}_{   -1.90} $ & $     0.06^{+    0.04}_{   -0.03} $ &    55.86/51 & $     1.89 \pm     0.16 $ & $     2.07 \pm     0.10 $   &    -0.25 &    -0.13 &     0.250 \\
 NGC 4038 & 12 01 54.27 & -18 52 01.8 & $     1.99^{+    0.23}_{   -0.21} $ & $     0.09^{+    0.06}_{   -0.06} $ &    33.96/27 & $     1.26 \pm     0.09 $ & $     1.53 \pm     0.10 $   &    -0.20 &     0.00 &     0.987 \\
 NGC 4038 & 12 01 54.35 & -18 52 10.2 & $     1.18^{+    0.21}_{   -0.19} $ & $     0.07^{+    0.07}_{   -0.07} $ &    26.56/25 & $     1.98 \pm     0.15 $ & $     2.13 \pm     0.13 $   &    -0.02 &     0.13 &     0.849 \\
 NGC 4038 & 12 01 54.77 & -18 52 52.1 & $     2.54^{+    0.75}_{   -0.65} $ & $     6.51^{+    2.12}_{   -1.67} $ &     9.15/13 & $     2.93 \pm     0.69 $ & $    17.86 \pm    10.75 $   &     0.87 &     0.07 &     0.517 \\
 NGC 4038 & 12 01 54.97 & -18 53 14.9 & $     1.69^{+    0.12}_{   -0.12} $ & $     0.21^{+    0.04}_{   -0.04} $ &    84.34/77 & $     5.42 \pm     0.21 $ & $     6.75 \pm     0.19 $   &    -0.17 &     0.24 &     0.003 \\
 NGC 4038 & 12 01 55.65 & -18 52 15.0 & $     1.26^{+    0.11}_{   -0.10} $ & $     0.03^{+    0.03}_{   -0.03} $ &    74.89/84 & $     7.26 \pm     0.29 $ & $     7.64 \pm     0.23 $   &    -0.08 &     0.06 &     0.807 \\
 NGC 4038 & 12 01 56.42 & -18 51 57.8 & $     1.95^{+    0.11}_{   -0.11} $ & $     0.11^{+    0.03}_{   -0.03} $ &    95.67/85 & $     5.09 \pm     0.19 $ & $     6.26 \pm     0.20 $   &    -0.21 &     0.03 &     0.124 \\
 NGC 4039 & 12 01 54.48 & -18 53 05.4 & $     3.23^{+    1.34}_{   -0.67} $ & $     0.19^{+    0.20}_{   -0.11} $ &    57.82/14 & $     0.40 \pm     0.04 $ & $     0.85 \pm     0.29 $   &    -0.28 &    -0.19 &     0.187 \\
 NGC 4125 & 12 08 01.74 & +65 10 34.8 & $     1.51^{+    0.85}_{   -0.61} $ & $     0.12^{+    0.19}_{   -0.11} $ &     7.50/6 & $     0.84 \pm     0.20 $ & $     0.93 \pm     0.17 $   &    -0.10 &     0.13 &     0.147 \\
 NGC 4125 & 12 08 07.53 & +65 10 28.5 & $     2.01^{+    0.11}_{   -0.10} $ & $     0.02^{+    0.00}_{   -0.00} $ &    26.32/38 & $     5.19 \pm     0.27 $ & $     5.88 \pm     0.27 $   &    -0.20 &    -0.15 &     0.208 \\
 NGC 4125 & 12 08 17.44 & +65 11 25.3 & $     1.21^{+    0.57}_{   -0.30} $ & $     0.03^{+    0.17}_{   -0.03} $ &     7.46/8 & $     1.23 \pm     0.22 $ & $     1.28 \pm     0.18 $   &     0.01 &     0.04 &     0.984 \\
 NGC 4151 & 12 10 22.37 & +39 23 16.9 & $     1.89^{+    0.19}_{   -0.18} $ & $     0.02^{+    0.00}_{   -0.00} $ &     4.97/10 & $     1.34 \pm     0.11 $ & $     1.42 \pm     0.12 $   &    -0.17 &    -0.21 &     0.112 \\
 NGC 4258 & 12 18 43.86 & +47 17 31.5 & $     1.81^{+    0.31}_{   -0.28} $ & $     0.15^{+    0.10}_{   -0.09} $ &    10.71/14 & $     1.06 \pm     0.08 $ & $     1.30 \pm     0.11 $   &    -0.22 &     0.17 &     0.349 \\
 NGC 4258 & 12 18 57.84 & +47 16 07.1 & $     2.00^{+    0.21}_{   -0.19} $ & $     0.51^{+    0.10}_{   -0.09} $ &    28.01/32 & $     2.61 \pm     0.16 $ & $     4.22 \pm     0.27 $   &    -0.14 &     0.38 &     0.528 \\
 NGC 4303 & 12 21 55.46 & +04 28 58.4 & $     1.88^{+    0.92}_{   -0.75} $ & $     0.30^{+    0.28}_{   -0.19} $ &     6.25/8 & $     1.14 \pm     0.27 $ & $     1.58 \pm     0.23 $   &    -0.29 &     0.35 &     0.492 \\
 NGC 4303 & 12 21 56.57 & +04 29 24.4 & $     3.13^{+    1.15}_{   -0.88} $ & $     0.28^{+    0.27}_{   -0.21} $ &     9.20/6 & $     0.47 \pm     0.10 $ & $     1.11 \pm     0.51^d $   &    -0.43 &     0.11 &     0.147 \\
 NGC 4303 & 12 21 58.34 & +04 28 12.2 & $     3.23^{+    1.07}_{   -0.72} $ & $     0.34^{+    0.22}_{   -0.16} $ &     7.76/10 & $     0.63 \pm     0.08 $ & $     1.71 \pm     0.67 $   &    -0.30 &    -0.01 &     0.748 \\
 NGC 4303 & 12 22 01.25 & +04 29 37.4 & $     1.98^{+    0.24}_{   -0.22} $ & $     0.02^{+    0.00}_{   -0.00} $ &     4.41/7 & $     1.64 \pm     0.18 $ & $     1.85 \pm     0.17 $   &    -0.22 &    -0.08 &     0.016 \\
 NGC 4365 & 12 24 26.39 & +07 16 53.3 & $     1.35^{+    0.44}_{   -0.39} $ & $     0.33^{+    0.21}_{   -0.17} $ &     4.82/6 & $     2.67 \pm     0.27 $ & $     3.27 \pm     0.32 $   &    -0.01 &     0.34 &     0.289 \\
 NGC 4365 & 12 24 28.45 & +07 19 05.9 & $     2.04^{+   0.39}_{   -0.35} $ & $     0.02^{+    0.00}_{   -0.00} $ &     2.96/7 & $     0.65 \pm     0.11 $ & $     0.83 \pm     0.21 $   &    -0.16 &    -0.17 &     0.247 \\
 NGC 4365 & 12 24 38.29 & +07 21 06.8 & $     3.29^{+    1.62}_{   -0.94} $ & $     0.14^{+    0.28}_{   -0.14} $ &     2.83/5 & $     0.47 \pm     0.10 $ & $     0.90 \pm     0.54^d $   &    -0.28 &    -0.23 &     0.000 \\
 NGC 4374 & 12 25 03.48 & +12 53 19.2 & $     1.89^{+    0.83}_{   -0.52} $ & $     0.09^{+    0.26}_{   -0.09} $ &     6.59/8 & $     0.71 \pm     0.12 $ & $     0.83 \pm     0.17 $   &    -0.28 &     0.04 &     0.434 \\
 NGC 4382 & 12 25 17.17 & +18 13 46.7 & $     2.24^{+    0.18}_{   -0.17} $ & $     0.03^{+    0.00}_{   -0.00} $ &    14.01/16 & $     2.28 \pm     0.17 $ & $     2.68 \pm     0.16 $   &    -0.20 &    -0.23 &     0.413 \\
 NGC 4382 & 12 25 20.32 & +18 13 01.6 & $     2.96^{+    0.84}_{   -0.65} $ & $     0.28^{+    0.23}_{   -0.18} $ &     7.41/10 & $     0.73 \pm     0.10 $ & $     1.59 \pm     0.52 $   &    -0.41 &     0.09 &     0.390 \\
 NGC 4388 & 12 25 38.95 & +12 40 00.9 & $     2.29^{+    0.90}_{   -0.66} $ & $     0.15^{+    0.25}_{   -0.15} $ &     1.80/5 & $     0.87 \pm     0.17 $ & $     1.24 \pm     0.32 $   &    -0.25 &     0.04 &     0.335 \\
 NGC 4388 & 12 25 39.10 & +12 40 09.5 & $     2.13^{+    0.61}_{   -0.50} $ & $     0.13^{+    0.18}_{   -0.13} $ &     9.04/8 & $     1.24 \pm     0.19 $ & $     1.63 \pm     0.28 $   &    -0.22 &     0.02 &     0.867 \\
 NGC 4395 & 12 25 39.51 & +33 32 04.3 & $     5.11^{+    1.73}_{   -1.26} $ & $     0.45^{+    0.29}_{   -0.22} $ &     6.52/5 & $     0.07 \pm     0.02 $ & $     0.62 \pm     0.61^d $   &    -0.31 &    -0.24 &     0.100 \\
 NGC 4449 & 12 28 17.83 & +44 06 33.9 & $     1.99^{+    0.16}_{   -0.16} $ & $     0.57^{+    0.08}_{   -0.07} $ &    54.19/56 & $     0.75 \pm     0.03 $ & $     1.22 \pm     0.06 $   &    -0.16 &     0.41 &     0.928 \\
 NGC 4472 & 12 29 34.46 & +07 58 51.6 & $     1.72^{+    0.24}_{   -0.23} $ & $     0.02^{+    0.00}_{   -0.00} $ &     2.18/6 & $     1.26 \pm     0.15 $ & $     1.33 \pm     0.15 $   &    -0.15 &     0.11 &     0.144 \\
 NGC 4472 & 12 29 34.49 & +08 00 32.3 & $     1.82^{+    0.52}_{   -0.44} $ & $     0.22^{+    0.17}_{   -0.14} $ &     4.72/10 & $     0.89 \pm     0.13 $ & $     1.16 \pm     0.15 $   &    -0.17 &     0.13 &     0.978 \\
 NGC 4472 & 12 29 40.99 & +07 57 44.2 & $     2.71^{+    0.67}_{   -0.53} $ & $     0.37^{+    0.22}_{   -0.17} $ &    11.22/9 & $     0.76 \pm     0.10 $ & $     1.55 \pm     0.41 $   &    -0.27 &     0.24 &     0.260 \\
 NGC 4472 & 12 29 42.31 & +08 00 08.0 & $     1.68^{+    0.50}_{   -0.43} $ & $     0.12^{+    0.15}_{   -0.12} $ &     0.24/5 & $     0.93 \pm     0.13 $ & $     1.09 \pm     0.12 $   &    -0.14 &     0.01 &     0.386 \\
 NGC 4485 & 12 30 30.56 & +41 41 42.3 & $     1.08^{+    0.05\, b}_{   -0.17} $ & $     0.16^{+    0.04}_{   -0.03} $ &    52.35/54 & $     5.70 \pm     0.21 $ & $     6.34 \pm     0.28 $   &    -0.13 &     0.24 &     0.505 \\
 NGC 4490 & 12 30 29.55 & +41 39 27.6 & $     3.38^{+    0.70}_{   -0.58} $ & $     2.59^{+    0.80}_{   -0.62} $ &    21.85/22 & $     0.98 \pm     0.13 $ & $     9.67 \pm     5.62 $   &     0.10 &     0.44 &     0.946 \\
 NGC 4490 & 12 30 30.82 & +41 39 11.5 & $     2.05^{+    0.26}_{   -0.24} $ & $     1.00^{+    0.17}_{   -0.15} $ &    22.82/28 & $     2.63 \pm     0.17 $ & $     5.10 \pm     0.46 $   &    -0.01 &     0.46 &     0.673 \\
 NGC 4490 & 12 30 32.27 & +41 39 18.1 & $     1.79^{+    0.26}_{   -0.23} $ & $     0.40^{+    0.11}_{   -0.10} $ &    14.71/21 & $     1.69 \pm     0.13 $ & $     2.36 \pm     0.16 $   &    -0.13 &     0.37 &     0.618 \\
 NGC 4490 & 12 30 36.32 & +41 38 37.8 & $     1.93^{+    0.26}_{   -0.24} $ & $     0.55^{+    0.12}_{   -0.10} $ &    19.66/22 & $     1.76 \pm     0.14 $ & $     2.77 \pm     0.20 $   &    -0.11 &     0.38 &     0.810 \\
 NGC 4490 & 12 30 43.25 & +41 38 18.4 & $     0.80^{+    0.07\, b}_{   -0.08} $ & $     1.04^{+    0.14}_{   -0.15} $ &    35.57/37 & $     3.14 \pm     0.21 $ & $     6.23 \pm     0.35 $   &    -0.11 &     0.41 &     0.761 \\
 NGC 4486 & 12 30 47.12 & +12 24 15.8 & $     3.20^{+    0.53}_{   -0.43} $ & $     0.26^{+    0.11}_{   -0.09} $ &    16.88/18 & $     1.43 \pm     0.13 $ & $     3.25 \pm     0.65 $   &    -0.32 &    -0.13 &     0.004 \\
 NGC 4486 & 12 30 49.24 & +12 23 34.5 & $     3.53^{+    2.84}_{   -1.04} $ & $     0.14^{+    0.72}_{   -0.14} $ &    17.30/21 & $     0.42 \pm     0.15 $ & $     0.80 \pm     1.48^d $   &    -0.19 &    -0.44 &     0.867 \\
 NGC 4486 & 12 30 49.18 & +12 26 04.2 & $     2.07^{+    0.66}_{   -0.40} $ & $     0.06^{+    0.14}_{   -0.06} $ &     3.47/10 & $     0.90 \pm     0.14 $ & $     1.06 \pm     0.14 $   &    -0.18 &    -0.18 &     0.745 \\
 NGC 4486 & 12 30 50.79 & +12 25 01.8 & $     1.94^{+    0.55}_{   -0.42} $ & $     0.08^{+    0.12}_{   -0.08} $ &    16.67/18 & $     1.26 \pm     0.15 $ & $     1.48 \pm     0.15 $   &    -0.14 &    -0.01 &     0.473 \\
 NGC 4486 & 12 30 50.90 & +12 23 25.0 & $     4.26^{+    5.74}_{   -2.06} $ & $     0.40^{+    0.88}_{   -0.37} $ &     3.77/9 & $     0.26 \pm     0.13 $ & $     1.28 \pm     9.42^d $   &    -0.38 &    -0.14 &     0.353 \\
 NGC 4486 & 12 30 53.24 & +12 23 56.8 & $     0.16^{+    0.07\, c}_{   -0.13} $ & $     0.38^{+    0.38}_{   -0.61} $ &    22.59/14 & $     0.50 \pm     0.13 $ & $     1.74 \pm     0.20 $   &    -0.10 &    -0.10 &     0.431 \\
 NGC 4494 & 12 31 28.58 & +25 44 57.6 & $     1.76^{+    0.30}_{   -0.27} $ & $     0.01^{+    0.00}_{   -0.00} $ &     5.56/5 & $     1.05 \pm     0.13 $ & $     1.16 \pm     0.15 $   &    -0.16 &    -0.16 &     0.921 \\
 NGC 4494 & 12 31 29.62 & +25 46 21.9 & $     2.59^{+    0.67}_{   -0.48} $ & $     0.08^{+    0.14}_{   -0.08} $ &     2.97/7 & $     1.32 \pm     0.15 $ & $     1.87 \pm     0.33 $   &    -0.23 &    -0.22 &     0.491 \\
 NGC 4552 & 12 35 41.22 & +12 34 51.5 & $     1.63^{+    0.57}_{   -0.49} $ & $     0.11^{+    0.16}_{   -0.11} $ &    12.61/10 & $     1.34 \pm     0.23 $ & $     1.57 \pm     0.17 $   &    -0.16 &     0.07 &     0.446 \\
 NGC 4552 & 12 35 44.82 & +12 33 40.8 & $     1.15^{+    0.15\, b}_{   -0.73} $ & $     0.35^{+    0.35}_{   -0.75} $ &     8.60/08 & $     0.57 \pm     0.07 $ & $     0.93 \pm     0.14 $   &    -0.08 &    -0.03 &     0.947 \\
 NGC 4552 & 12 35 45.77 & +12 33 02.4 & $     2.65^{+    0.54}_{   -0.44} $ & $     0.27^{+    0.13}_{   -0.11} $ &    11.64/10 & $     0.82 \pm     0.08 $ & $     1.51 \pm     0.24 $   &    -0.34 &     0.11 &     0.445 \\
 NGC 4559 & 12 35 51.71 & +27 56 04.1 & $     3.12^{+    0.59\, c}_{   -0.85} $ & $     0.02^{+    0.02}_{   -0.04} $ &    75.81/67 & $     9.41 \pm     0.79 $ & $     9.83 \pm     0.38 $   &    -0.20 &    -0.14 &     0.812 \\
 NGC 4559 & 12 35 57.80 & +27 58 07.2 & $     2.28^{+    0.49}_{   -0.43} $ & $     0.29^{+    0.18}_{   -0.14} $ &    10.31/7 & $     1.80 \pm     0.19 $ & $     2.89 \pm     0.46 $   &    -0.28 &     0.22 &     0.716 \\
 NGC 4559 & 12 35 58.57 & +27 57 41.8 & $     1.80^{+    0.15}_{   -0.14} $ & $     0.14^{+    0.05}_{   -0.05} $ &    58.71/49 & $    11.07 \pm     0.59 $ & $    13.60 \pm     0.58 $   &    -0.19 &     0.15 &     0.693 \\
 NGC 4579 & 12 37 40.30 & +11 47 27.5 & $     1.89^{+    0.14}_{   -0.13} $ & $     0.15^{+    0.04}_{   -0.04} $ &    65.78/58 & $    16.29 \pm     0.63 $ & $    20.21 \pm     0.75 $   &    -0.17 &     0.04 &     0.526 \\
 NGC 4579 & 12 37 43.20 & +11 49 01.2 & $     1.69^{+    0.30}_{   -0.28} $ & $     0.02^{+    0.00}_{   -0.00} $ &     8.63/8 & $     1.52 \pm     0.19 $ & $     1.65 \pm     0.20 $   &    -0.18 &    -0.05 &     0.734 \\
 NGC 4579 & 12 37 53.89 & +11 50 20.1 & $     2.03^{+    0.58}_{   -0.40} $ & $     0.07^{+    0.15}_{   -0.07} $ &     8.38/10 & $     1.37 \pm     0.21 $ & $     1.60 \pm     0.25 $   &    -0.23 &    -0.05 &     0.009 \\
 \enddata
 \end{deluxetable}
\clearpage
\begin{deluxetable}{lrrrrrrrrrr}
\tablecolumns{11}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\small}
\tablenum{2} %\\
\tablecaption{{\sl Continued}} %\vspace{6pt} \\
\tablehead{
\colhead{Galaxy} & \colhead{R.A.} &  \colhead{Decl.} & \colhead{Spectral$^a$} & \colhead{$n_H$} & \colhead{$\chi^2/{\rm dof}$}  & \colhead{$L_{{\rm obs}}$} & \colhead{$L_{{\rm int}}$} & \colhead{$(H-M)$}  & \colhead{$(M-S)$} & \colhead{$P_{KS}$} \\
\colhead{} &  \colhead{(h m s)} & \colhead{(d m s)} & \colhead{Parameter} & \colhead{($10^{22}$ cm$^{-2}$)}  & \colhead{}& \colhead{($10^{39}$ erg s$^{-1}$)} & \colhead{($10^{39}$ erg s$^{-1}$)} & \colhead{color} & \colhead{color} & \colhead{} }%end tablehead
\startdata
 NGC 4594 & 12 40 00.97 & -11 36 54.2 & $     2.52^{+    0.47}_{   -0.41} $ & $     0.18^{+    0.13}_{   -0.11} $ &     8.43/9 & $     0.91 \pm     0.08 $ & $     1.44 \pm     0.23 $   &    -0.30 &     0.05 &     0.352 \\
 NGC 4594 & 12 40 01.10 & -11 37 24.2 & $     5.62^{+    1.49}_{   -1.13} $ & $     0.36^{+    0.22}_{   -0.17} $ &     7.55/12 & $     0.66 \pm     0.13 $ & $     5.73 \pm     4.64^d $   &    -0.22 &    -0.53 &     0.096 \\
 NGC 4621 & 12 42 02.99 & +11 41 16.3 & $     1.59^{+    0.71}_{   -0.58} $ & $     0.21^{+    0.24}_{   -0.19} $ &     4.93/5 & $     1.00 \pm     0.18 $ & $     1.24 \pm     0.17 $   &    -0.03 &     0.20 &     0.938 \\
 NGC 4631 & 12 41 55.56 & +32 32 16.9 & $     1.75^{+    0.11}_{   -0.10} $ & $     0.16^{+    0.03}_{   -0.03} $ &   134.36/105 & $     2.42 \pm     0.10 $ & $     2.94 \pm     0.08 $   &    -0.18 &     0.14 &     0.599 \\
 NGC 4631 & 12 42 11.13 & +32 32 35.8 & $     2.79^{+    0.38}_{   -0.35} $ & $     3.99^{+    0.63}_{   -0.56} $ &    44.86/47 & $     2.20 \pm     0.12 $ & $    13.81 \pm     3.96 $   &     0.57 &     0.20 &     0.228 \\
 NGC 4649 & 12 43 32.08 & +11 34 18.5 & $     2.33^{+    0.76}_{   -0.62} $ & $     0.67^{+    0.38}_{   -0.27} $ &     3.12/6 & $     0.86 \pm     0.14 $ & $     1.73 \pm     0.47 $   &    -0.16 &     0.40 &     0.164 \\
 NGC 4649 & 12 43 37.27 & +11 31 43.7 & $     1.85^{+    0.25}_{   -0.22} $ & $     0.02^{+    0.00}_{   -0.00} $ &     4.91/7 & $     0.97 \pm     0.11 $ & $     1.04 \pm     0.12 $   &    -0.15 &    -0.26 &     0.016 \\
 NGC 4649 & 12 43 45.00 & +11 32 33.4 & $     1.53^{+    0.28}_{   -0.26} $ & $     0.02^{+    0.00}_{   -0.00} $ &    14.13/11 & $     0.90 \pm     0.11 $ & $     0.93 \pm     0.14 $   &    -0.10 &    -0.10 &     0.986 \\
 NGC 4697 & 12 48 46.83 & -05 48 53.5 & $     1.68^{+    0.37}_{   -0.33} $ & $     0.14^{+    0.12}_{   -0.10} $ &    14.21/9 & $     1.00 \pm     0.10 $ & $     1.16 \pm     0.11 $   &    -0.25 &     0.06 &     0.246 \\
 NGC 4736 & 12 50 52.72 & +41 07 19.0 & $     1.82^{+    0.12}_{   -0.11} $ & $     0.04^{+    0.03}_{   -0.03} $ &    83.76/81 & $     0.86 \pm     0.03 $ & $     0.95 \pm     0.03 $   &    -0.15 &    -0.13 &     0.086 \\
 NGC 4945 & 13 05 21.94 & -49 28 26.6 & $     1.09^{+    0.06\, b}_{   -0.06} $ & $     0.44^{+    0.04}_{   -0.04} $ &    97.11/110 & $     0.77 \pm     0.02 $ & $     1.04 \pm     0.03 $   &    -0.16 &     0.41 &     0.458 \\
 NGC 4945 & 13 05 32.89 & -49 27 34.1 & $     1.81^{+    0.12}_{   -0.11} $ & $     0.76^{+    0.08}_{   -0.07} $ &   113.59/101 & $     0.95 \pm     0.03 $ & $     1.52 \pm     0.05 $   &     0.02 &     0.39 &     0.187 \\
 NGC 5055 & 13 15 19.55 & +42 03 02.3 & $     2.51^{+    0.15}_{   -0.14} $ & $     0.18^{+    0.04}_{   -0.04} $ &    96.01/83 & $    13.45 \pm     0.49 $ & $    21.28 \pm     0.95 $   &    -0.29 &     0.04 &     0.011 \\
 NGC 5055 & 13 15 39.33 & +42 01 53.4 & $     2.30^{+    0.58}_{   -0.49} $ & $     0.54^{+    0.26}_{   -0.20} $ &     2.91/5 & $     0.57 \pm     0.07 $ & $     1.07 \pm     0.21 $   &    -0.31 &     0.46 &     0.780 \\
 NGC 5055 & 13 16 02.27 & +42 01 53.6 & $     3.52^{+    0.37}_{   -0.32} $ & $     0.56^{+    0.11}_{   -0.10} $ &    21.85/23 & $     1.29 \pm     0.09 $ & $     5.56 \pm     1.06 $   &    -0.49 &     0.36 &     0.000 \\
 NGC 5204 & 13 29 38.61 & +58 25 05.6 & $     2.99^{+    0.25}_{   -0.22} $ & $     0.10^{+    0.05}_{   -0.05} $ &    45.10/41 & $     1.20 \pm     0.05 $ & $     1.90 \pm     0.17 $   &    -0.26 &    -0.28 &     0.443 \\
 NGC 5194 & 13 29 43.29 & +47 11 34.7 & $     0.11^{+    0.04\, b}_{   -0.03} $ & $     0.22^{+    0.18}_{   -0.30} $ &     3.64/6 & $     0.23 \pm     0.10 $ & $     1.65 \pm     0.20 $   &    -0.05 &    -0.91 &     0.071 \\
 NGC 5194 & 13 29 50.67 & +47 11 55.0 & $     1.86^{+    0.75}_{   -0.64} $ & $     3.75^{+    1.55}_{   -1.19} $ &     7.69/9 & $     2.21 \pm     0.28 $ & $     5.58 \pm     2.03 $   &     0.75 &     0.13 &     0.740 \\
 NGC 5194 & 13 29 53.31 & +47 10 42.3 & $     1.55^{+    0.14}_{   -0.13} $ & $     0.01^{+    0.00}_{   -0.00} $ &    20.79/23 & $     1.67 \pm     0.11 $ & $     1.81 \pm     0.12 $   &    -0.13 &    -0.01 &     0.511 \\
 NGC 5194 & 13 29 53.73 & +47 14 35.6 & $     1.33^{+    0.27}_{   -0.18} $ & $     0.02^{+    0.08}_{   -0.02} $ &    10.63/14 & $     1.56 \pm     0.15 $ & $     1.65 \pm     0.13 $   &    -0.10 &     0.05 &     0.802 \\
 NGC 5194 & 13 29 57.56 & +47 10 48.3 & $     2.32^{+    0.46}_{   -0.40} $ & $     0.19^{+    0.13}_{   -0.11} $ &    11.24/9 & $     0.65 \pm     0.07 $ & $     0.98 \pm     0.13 $   &    -0.30 &     0.14 &     0.496 \\
 NGC 5194 & 13 29 59.53 & +47 15 58.5 & $     4.47^{+    2.17\, c}_{  -19.79} $ & $     0.87^{+    0.30}_{   -0.21} $ &    20.63/24 & $     0.94 \pm     0.01 $ & $     3.50 \pm     0.32 $   &    -0.14 &     0.10 &     0.036 \\
 NGC 5194 & 13 30 07.56 & +47 11 05.6 & $     1.83^{+    0.11}_{   -0.10} $ & $     0.01^{+    0.00}_{   -0.00} $ &    35.78/34 & $     2.28 \pm     0.13 $ & $     2.52 \pm     0.12 $   &    -0.19 &    -0.06 &     0.152 \\
 NGC 5457 & 14 02 29.89 & +54 21 19.0 & $     0.15^{+    0.06\, c}_{   -0.06} $ & $     0.18^{+    0.10}_{   -0.19} $ &    95.74/89 & $     0.81 \pm     0.12 $ & $     1.43 \pm     0.05 $   &    -0.32 &    -0.14 &     0.000 \\
 NGC 5457 & 14 03 32.38 & +54 21 03.0 & $     3.56^{+    0.15}_{   -0.14} $ & $     0.35^{+    0.04}_{   -0.03} $ &   154.31/148 & $     2.05 \pm     0.05 $ & $     6.43 \pm     0.46 $   &    -0.44 &     0.21 &     0.000 \\
 NGC 5457 & 14 04 14.28 & +54 26 03.6 & $     0.11^{+    0.01\, b}_{   -0.00} $ & $     0.31^{+    0.02}_{   -0.01} $ &    97.79/87 & $     1.23 \pm     0.04 $ & $     1.57 \pm     0.04 $   &    -0.10 &    -0.78 &     0.282 \\
 Circinus & 14 12 53.52 & -65 22 54.7 & $     3.10^{+    0.31}_{   -0.28} $ & $     0.87^{+    0.15}_{   -0.13} $ &    28.10/23 & $     0.38 \pm     0.03 $ & $     1.50 \pm     0.26^d $   &    -0.37 &     0.50 &     0.624 \\
 Circinus & 14 13 10.05 & -65 20 44.8 & $     1.47^{+    0.16}_{   -0.15} $ & $     0.92^{+    0.13}_{   -0.11} $ &   111.28/69 & $     1.84 \pm     0.07 $ & $     2.65 \pm     0.11 $   &     0.22 &     0.35 &     0.999 \\
 Circinus & 14 13 12.24 & -65 20 14.0 & $     0.88^{+    0.14}_{   -0.13} $ & $     0.82^{+    0.14}_{   -0.13} $ &   115.55/106 & $     3.72 \pm     0.12 $ & $     4.49 \pm     0.19 $   &     0.38 &     0.28 &     0.000 \\
 NGC 5774 & 14 53 39.95 & +03 34 18.9 & $     1.46^{+    0.48}_{   -0.42} $ & $     0.20^{+    0.19}_{   -0.16} $ &     6.78/5 & $     2.28 \pm     0.35 $ & $     2.72 \pm     0.30 $   &    -0.14 &     0.31 &     0.000 \\
 NGC 5774 & 14 53 43.77 & +03 34 27.1 & $     2.21^{+    1.23}_{   -0.97} $ & $     0.38^{+    0.48}_{   -0.34} $ &     1.39/2 & $     0.53 \pm     0.13 $ & $     0.90 \pm     0.34 $   &    -0.32 &     0.39 &     0.004 \\
 NGC 5775 & 14 53 55.76 & +03 33 28.1 & $     1.58^{+    0.74}_{   -0.29} $ & $     1.55^{+    1.07}_{   -0.67} $ &     6.63/7 & $     4.50 \pm     0.48 $ & $     7.52 \pm     1.83 $   &     0.43 &     0.25 &     0.709 \\
 NGC 5775 & 14 53 58.89 & +03 32 16.8 & $     1.76^{+    0.26}_{   -0.24} $ & $     2.44^{+    0.40}_{   -0.35} $ &    52.00/50 & $    31.28 \pm     1.19 $ & $    64.75 \pm     6.67 $   &     0.56 &     0.21 &     0.393 \\
 NGC 5775 & 14 53 59.45 & +03 31 57.3 & $     1.48^{+    0.36}_{   -0.32} $ & $     0.50^{+    0.23}_{   -0.18} $ &     9.49/11 & $     4.98 \pm     0.59 $ & $     6.59 \pm     0.61 $   &     0.04 &     0.34 &     0.893 \\
 NGC 5775 & 14 54 00.97 & +03 31 33.1 & $     0.78^{+    0.78}_{   -0.61} $ & $     0.81^{+    1.00}_{   -0.55} $ &     5.69/10 & $     3.61 \pm     0.59 $ & $     4.30 \pm     0.60 $   &     0.48 &     0.19 &     0.039 \\
 NGC 6946 & 20 34 36.48 & +60 09 30.4 & $     4.25^{+    0.51}_{   -0.41} $ & $     0.40^{+    0.09}_{   -0.08} $ &    52.19/30 & $     0.19 \pm     0.01 $ & $     0.98 \pm     0.23 $   &    -0.36 &    -0.10 &     0.247 \\
 NGC 6946 & 20 34 52.30 & +60 09 11.7 & $     2.62^{+    0.21}_{   -0.19} $ & $     0.75^{+    0.10}_{   -0.09} $ &    44.77/36 & $     0.53 \pm     0.03 $ & $     1.36 \pm     0.13 $   &    -0.24 &     0.44 &     0.219 \\
 NGC 6946 & 20 34 56.49 & +60 08 34.0 & $     3.94^{+    1.17\, c}_{   -1.65} $ & $     1.55^{+    0.45}_{   -0.32} $ &    35.81/30 & $     0.24 \pm     0.02 $ & $     1.22 \pm     0.11 $   &     0.00 &     0.31 &     0.011 \\
 NGC 6946 & 20 35 00.74 & +60 11 30.6 & $     0.67^{+    0.08\, c}_{   -0.17} $ & $     0.15^{+    0.03}_{   -0.02} $ &   171.39/153 & $     3.28 \pm     0.15 $ & $     4.15 \pm     0.07 $   &    -0.26 &     0.02 &     0.395 \\
 NGC 6946 & 20 35 18.79 & +60 10 56.2 & $     3.47^{+    0.46}_{   -0.39} $ & $     1.35^{+    0.34}_{   -0.26} $ &    24.39/19 & $     0.29 \pm     0.03 $ & $     2.10 \pm     0.69 $   &    -0.26 &     0.53 &     0.421 \\
 NGC 7331 & 22 37 05.64 & +34 26 53.5 & $     2.34^{+    0.66}_{   -0.55} $ & $     0.71^{+    0.38}_{   -0.27} $ &     5.62/8 & $     1.13 \pm     0.19 $ & $     2.36 \pm     0.62 $   &    -0.14 &     0.44 &     0.629 \\
 NGC 7331 & 22 37 06.62 & +34 26 20.1 & $     2.26^{+    0.63}_{   -0.52} $ & $     0.69^{+    0.31}_{   -0.24} $ &     5.08/5 & $     1.41 \pm     0.20 $ & $     2.80 \pm     0.60 $   &    -0.23 &     0.48 &     0.075 \\
 NGC 7331 & 22 37 08.08 & +34 26 00.2 & $     2.24^{+    0.55}_{   -0.46} $ & $     0.29^{+    0.16}_{   -0.14} $ &     5.82/5 & $     1.17 \pm     0.13 $ & $     1.84 \pm     0.27 $   &    -0.29 &     0.23 &     0.060 \\
 IC 1459 & 22 57 09.51 & -36 28 24.0 & $     1.70^{+    0.36}_{   -0.32} $ & $     0.01^{+    0.00}_{    -0.00} $ &     5.80/9 & $     0.81 \pm     0.14 $ & $     0.91 \pm     0.13 $   &    -0.06 &    -0.09 &     0.577 \\
 IC 1459 & 22 57 20.73 & -36 27 47.2 & $     2.63^{+    0.73}_{   -0.56} $ & $     0.20^{+    0.17}_{   -0.14} $ &     7.21/11 & $     0.84 \pm     0.11 $ & $     1.43 \pm     0.31 $   &    -0.24 &    -0.02 &     0.887 \\

\enddata

\tablenotetext{a}{Power-law index, $\Gamma$, unless otherwise noted.}
\tablenotetext{b}{Disk-blackbody model inner disk temperature, $kT_{in}$, in keV
.}
\tablenotetext{c}{Thermal emission-line model temperature, $kT$, in keV.}
\tablenotetext{d}{Intrinsic luminosity $<$$10^{39}$~\ergl\ when fit using a
thermal emission-line model.}

\end{deluxetable}

\clearpage
\begin{center}
\small{
\begin{tabular}{lcccccc}
\multicolumn{7}{c}{{\sc Table 3}} \\
\multicolumn{7}{c}{{\sc Linear Correlation Coefficients$^a$}} \\
\hline \hline
 & \multicolumn{3}{c}{All Galaxies} & \multicolumn{3}{c}{Subsample} \\
 & All & Ellip. & Spiral & All & Ellip. & Spiral \\
\hline
$N_{\rm ULX}$,\lb\               & 0.74 & 0.89 & ---  & 0.70   & (0.89) & 0.71 \\
$N_{\rm ULX}$,\lfir\             & 0.63 & ---  & 0.88 & (0.50) & ---  & 0.71 \\
$N_{\rm ULX}$,$\theta_p$         & ---  & ---  &(-.54)& ---    & ---  & --- \\
$L_{\rm ULX}$,\lb\               & ---  & 0.82 & ---  & ---    & ---  & 0.76 \\
$L_{\rm ULX}$,\lfir\             & 0.57 & ---  & 0.88 & 0.83   & ---  & 0.80 \\
$L_{\rm ULX}$,$\theta_p$         & ---  & ---  &(-.54)& ---    & ---  & --- \\
$L_{\rm ULX}/N_{\rm ULX}$,\lb\   & ---  & 0.86 & ---  & ---    & ---  & 0.82 \\
$L_{\rm ULX}/N_{\rm ULX}$,\lfir\ & ---  & ---  & 0.82 & 0.92   & ---  & 0.91 \\
\hline
$L_{\rm ULX}/$\lb,\lfir$/$\lb\ & 0.80 & --- & 0.99 & --- & --- & --- \\
$N_{\rm ULX}/$\lb,\lfir$/$\lb\ & 0.56 & --- & 0.97 & --- & --- & --- \\
$(L_{\rm ULX}/N_{\rm ULX})/$\lb,\lfir$/$\lb\ & --- & --- & 0.90 & --- & --- & --- \\
\hline
\multicolumn{7}{l}{$^a$() denote marginally significant correlation,
--- denotes no correlation} \\
\end{tabular}
